Star Pattern Fragments: Accessing Knowledge Graphs through Star Patterns

The Semantic Web offers access to a vast Web of interlinked information accessible via SPARQL endpoints. Such endpoints offer a well-defined interface to retrieve results for complex SPARQL queries. The computational load for processing such SPARQL endpoints offer access to a vast amount of interlinked information. While they offer a well-defined interface for efficiently retrieving results for complex SPARQL queries, complex query loads can easily overload or crash endpoints as all the computational load of answering the queries resides entirely with the server hosting the endpoint. Recently proposed interfaces, such as Triple Pattern Fragments, have therefore shifted some of the query processing load from the server to the client at the expense of increased network traffic in the case of non-selective triple patterns. This paper therefore proposes Star Pattern Fragments (SPF), an RDF interface enabling a better load balancing between server and client by decomposing SPARQL queries into star-shaped subqueries, evaluating them on the server side. Experiments using synthetic data (WatDiv), as well as real data (DBpedia), show that SPF does not only significantly reduce network traffic, it is also up to two orders of magnitude faster than the state-of-the-art interfaces under high query load.

==> figures/decomp1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.6pt,yscale=-.9,xscale=1]
%uncomment if require: \path (0,663); %set diagram left start at 0, and has height of 663

%Shape: Ellipse [id:dp2166524336812613] 
\draw   (110,138.5) .. controls (110,132.15) and (120.07,127) .. (132.5,127) .. controls (144.93,127) and (155,132.15) .. (155,138.5) .. controls (155,144.85) and (144.93,150) .. (132.5,150) .. controls (120.07,150) and (110,144.85) .. (110,138.5) -- cycle ;
%Shape: Ellipse [id:dp6049537579405896] 
\draw   (231,138.5) .. controls (231,132.15) and (241.07,127) .. (253.5,127) .. controls (265.93,127) and (276,132.15) .. (276,138.5) .. controls (276,144.85) and (265.93,150) .. (253.5,150) .. controls (241.07,150) and (231,144.85) .. (231,138.5) -- cycle ;
%Shape: Ellipse [id:dp5789319382989822] 
\draw   (173,225.5) .. controls (173,219.15) and (179.72,214) .. (188,214) .. controls (196.28,214) and (203,219.15) .. (203,225.5) .. controls (203,231.85) and (196.28,237) .. (188,237) .. controls (179.72,237) and (173,231.85) .. (173,225.5) -- cycle ;
%Shape: Ellipse [id:dp12044116142140937] 
\draw   (69,226.5) .. controls (69,219.04) and (91.16,213) .. (118.5,213) .. controls (145.84,213) and (168,219.04) .. (168,226.5) .. controls (168,233.96) and (145.84,240) .. (118.5,240) .. controls (91.16,240) and (69,233.96) .. (69,226.5) -- cycle ;
%Shape: Ellipse [id:dp22526253683573838] 
\draw   (18,226.5) .. controls (18,220.15) and (28.07,215) .. (40.5,215) .. controls (52.93,215) and (63,220.15) .. (63,226.5) .. controls (63,232.85) and (52.93,238) .. (40.5,238) .. controls (28.07,238) and (18,232.85) .. (18,226.5) -- cycle ;
%Shape: Ellipse [id:dp8883595676015795] 
\draw   (209,225.5) .. controls (209,218.04) and (231.16,212) .. (258.5,212) .. controls (285.84,212) and (308,218.04) .. (308,225.5) .. controls (308,232.96) and (285.84,239) .. (258.5,239) .. controls (231.16,239) and (209,232.96) .. (209,225.5) -- cycle ;
%Shape: Ellipse [id:dp32513680875481554] 
\draw   (314,223.5) .. controls (314,217.15) and (324.07,212) .. (336.5,212) .. controls (348.93,212) and (359,217.15) .. (359,223.5) .. controls (359,229.85) and (348.93,235) .. (336.5,235) .. controls (324.07,235) and (314,229.85) .. (314,223.5) -- cycle ;
%Straight Lines [id:da8113535362620148] 
\draw    (132.5,150) -- (42.13,213.85) ;
\draw [shift={(40.5,215)}, rotate = 324.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da8814513505199884] 
\draw    (132.5,150) -- (118.93,211.05) ;
\draw [shift={(118.5,213)}, rotate = 282.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da285022510917308] 
\draw    (132.5,150) -- (186.69,212.49) ;
\draw [shift={(188,214)}, rotate = 229.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da5957282915343247] 
\draw    (253.5,150) -- (189.43,212.6) ;
\draw [shift={(188,214)}, rotate = 315.65999999999997] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da7485455957484323] 
\draw    (253.5,150) -- (258.34,210.01) ;
\draw [shift={(258.5,212)}, rotate = 265.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da7293862105184775] 
\draw    (253.5,150) -- (334.9,210.8) ;
\draw [shift={(336.5,212)}, rotate = 216.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;


% Text Node
\draw (132,138) node  [scale=0.77,align=left] {?p1};
% Text Node
\draw (253,138) node  [scale=0.77,align=left] {?p2};
% Text Node
\draw (189,225) node  [scale=0.77,align=left] {?a};
% Text Node
\draw (118,226) node  [scale=0.77,align=left] {dbr:Germany};
% Text Node
\draw (40,226) node  [scale=0.77,align=left] {?bd1};
% Text Node
\draw (258,225) node  [scale=0.77,align=left] {dbr:Norway};
% Text Node
\draw (336,223) node  [scale=0.77,align=left] {?bd2};
% Text Node
\draw (116,182) node [scale=0.6,rotate=-285] [align=left] {dbo:country};
% Text Node
\draw (81,175) node [scale=0.7,rotate=-320] [align=left] {dbo:birthDate};
% Text Node
\draw (265,183) node [scale=0.6,rotate=-81.87] [align=left] {dbo:country};
% Text Node
\draw (302,174) node [scale=0.7,rotate=-40] [align=left] {dbo:birthDate};
% Text Node
\draw (218,172) node [scale=0.7,rotate=-310] [align=left] {dbo:award};
% Text Node
\draw (166,177) node [scale=0.7,rotate=-52] [align=left] {dbo:award};


\end{tikzpicture}


==> figures/decomp2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.6pt,yscale=-.9,xscale=1]
%uncomment if require: \path (0,558); %set diagram left start at 0, and has height of 558

%Shape: Ellipse [id:dp7123489997763747] 
\draw   (130,158.5) .. controls (130,152.15) and (140.07,147) .. (152.5,147) .. controls (164.93,147) and (175,152.15) .. (175,158.5) .. controls (175,164.85) and (164.93,170) .. (152.5,170) .. controls (140.07,170) and (130,164.85) .. (130,158.5) -- cycle ;
%Shape: Ellipse [id:dp7459667721173756] 
\draw   (192,245.5) .. controls (192,239.15) and (198.72,234) .. (207,234) .. controls (215.28,234) and (222,239.15) .. (222,245.5) .. controls (222,251.85) and (215.28,257) .. (207,257) .. controls (198.72,257) and (192,251.85) .. (192,245.5) -- cycle ;
%Shape: Ellipse [id:dp34112845744134723] 
\draw   (89,246.5) .. controls (89,239.04) and (111.16,233) .. (138.5,233) .. controls (165.84,233) and (188,239.04) .. (188,246.5) .. controls (188,253.96) and (165.84,260) .. (138.5,260) .. controls (111.16,260) and (89,253.96) .. (89,246.5) -- cycle ;
%Shape: Ellipse [id:dp42985147989536066] 
\draw   (38,246.5) .. controls (38,240.15) and (48.07,235) .. (60.5,235) .. controls (72.93,235) and (83,240.15) .. (83,246.5) .. controls (83,252.85) and (72.93,258) .. (60.5,258) .. controls (48.07,258) and (38,252.85) .. (38,246.5) -- cycle ;
%Straight Lines [id:da9414469038518144] 
\draw    (152.5,170) -- (62.13,233.85) ;
\draw [shift={(60.5,235)}, rotate = 324.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da107837405030064] 
\draw    (152.5,170) -- (138.93,231.05) ;
\draw [shift={(138.5,233)}, rotate = 282.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da1932289231110511] 
\draw    (152.5,170) -- (206.69,232.49) ;
\draw [shift={(208,234)}, rotate = 229.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;


% Text Node
\draw (152,158) node  [scale=0.77,align=left] {?p1};
% Text Node
\draw (208,245) node  [scale=0.77,align=left] {?a};
% Text Node
\draw (138,246) node  [scale=0.77,align=left] {dbr:Germany};
% Text Node
\draw (60,246) node  [scale=0.77,align=left] {?bd1};
% Text Node
\draw (136,202) node [scale=0.6,rotate=-285] [align=left] {dbo:country};
% Text Node
\draw (101,195) node [scale=0.7,rotate=-320] [align=left] {dbo:birthDate};
% Text Node
\draw (186,197) node [scale=0.7,rotate=-52] [align=left] {dbo:award};




\end{tikzpicture}


==> figures/decomp3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.6pt,yscale=-.9,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp8580246563254372] 
\draw   (314,178.5) .. controls (314,172.15) and (324.07,167) .. (336.5,167) .. controls (348.93,167) and (359,172.15) .. (359,178.5) .. controls (359,184.85) and (348.93,190) .. (336.5,190) .. controls (324.07,190) and (314,184.85) .. (314,178.5) -- cycle ;
%Shape: Ellipse [id:dp8782899888219057] 
\draw   (292,265.5) .. controls (292,258.04) and (314.16,252) .. (341.5,252) .. controls (368.84,252) and (391,258.04) .. (391,265.5) .. controls (391,272.96) and (368.84,279) .. (341.5,279) .. controls (314.16,279) and (292,272.96) .. (292,265.5) -- cycle ;
%Shape: Ellipse [id:dp5114815326047882] 
\draw   (397,263.5) .. controls (397,257.15) and (407.07,252) .. (419.5,252) .. controls (431.93,252) and (442,257.15) .. (442,263.5) .. controls (442,269.85) and (431.93,275) .. (419.5,275) .. controls (407.07,275) and (397,269.85) .. (397,263.5) -- cycle ;
%Straight Lines [id:da17901943051126257] 
\draw    (336.5,190) -- (272.43,252.6) ;
\draw [shift={(271,254)}, rotate = 315.65999999999997] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da7380244353539249] 
\draw    (336.5,190) -- (341.34,250.01) ;
\draw [shift={(341.5,252)}, rotate = 265.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da23986957355303462] 
\draw    (336.5,190) -- (417.9,250.8) ;
\draw [shift={(419.5,252)}, rotate = 216.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Shape: Ellipse [id:dp7982362696785303] 
\draw   (258,263.5) .. controls (258,257.15) and (264.72,252) .. (273,252) .. controls (281.28,252) and (288,257.15) .. (288,263.5) .. controls (288,269.85) and (281.28,275) .. (273,275) .. controls (264.72,275) and (258,269.85) .. (258,263.5) -- cycle ;

% Text Node
\draw (336,178) node  [scale=0.77,align=left] {?p2};
% Text Node
\draw (341,265) node  [scale=0.77,align=left] {dbr:Norway};
% Text Node
\draw (419,263) node  [scale=0.77,align=left] {?bd2};
% Text Node
\draw (348,223) node [scale=0.6,rotate=-81.87] [align=left] {dbo:country};
% Text Node
\draw (385,214) node [scale=0.7,rotate=-40] [align=left] {dbo:birthDate};
% Text Node
\draw (301,212) node [scale=0.7,rotate=-310] [align=left] {dbo:award};
% Text Node
\draw (274,263) node  [align=left] {?a};


\end{tikzpicture}


==> figures/interfaces.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.7pt,y=0.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da3306946040602139] 
\draw [line width=1.5]    (98,153) -- (560,153) ;
\draw [shift={(563,153)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(95,153)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da6552248950595604] 
\draw [line width=1.5]    (116.71,140.71) -- (116.71,152.71) ;


%Straight Lines [id:da8060035156982068] 
\draw [line width=1.5]    (180.71,140.71) -- (180.71,152.71) ;


%Straight Lines [id:da46747206351995574] 
\draw [line width=1.5]    (258.71,140.71) -- (258.71,152.71) ;


%Straight Lines [id:da8943500289065901] 
\draw [line width=1.5]    (537.71,140.71) -- (537.71,152.71) ;


%Straight Lines [id:da26422020612951236] 
\draw [line width=1.5]    (272.71,152.71) -- (272.71,164.71) ;


%Straight Lines [id:da9322760156968957] 
\draw [line width=1.5]    (350.71,140.71) -- (350.71,152.71) ;


%Straight Lines [id:da04958550262636907] 
%\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (388,144) -- (388,153) ;


%Straight Lines [id:da6113224644227594] 
%\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (424.5,144) -- (424.5,153) ;


%Straight Lines [id:da3532457835080174] 
%\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (465,144) -- (465,153) ;


%Straight Lines [id:da5356583689848928] 
%\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (315.5,144) -- (315.5,153) ;


%Straight Lines [id:da5451150434404084] 
%\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (221.5,144) -- (221.5,153) ;



% Text Node
\draw (140,179) node [scale=0.8] [align=left] {\textit{{\scriptsize generic requests}}\\\textit{{\scriptsize high client effort}}\\\textit{{\scriptsize high server availability}}};
% Text Node
\draw (526,167) node [scale=0.8] [align=left] {\textit{{\scriptsize specific requests}}};
% Text Node
\draw (522,180) node [scale=0.8] [align=left] {\textit{{\scriptsize high server effort}}};
% Text Node
\draw (512,193) node [scale=0.8] [align=left] {\textit{{\scriptsize low server availability}}};
% Text Node
\draw (119,123) node [scale=0.8] [align=left] {\textbf{{\small data}}\\\textbf{{\small dump}}};
% Text Node
\draw (183,122) node [scale=0.8] [align=left] {\textbf{{\small Linked Data}}\\\textbf{{\small document}}};
% Text Node
\draw (261,123) node [scale=0.8] [align=left] {{\small \textbf{triple pattern}}\\{\small \textbf{fragments}}};
% Text Node
\draw (540,122) node [scale=0.8] [align=left] {\textbf{{\small SPARQL}}\\\textbf{{\small result}}};
% Text Node
\draw (280,180) node [scale=0.8] [align=left] {{\small \textbf{bindings-restricted}}\\\textbf{{\small triple pattern fragments}}};
% Text Node
\draw (353,122) node [scale=0.8] [align=left] {\textbf{{\small \textit{star pattern}}}\\\textbf{{\small \textit{fragments}}}};


\end{tikzpicture}

